A Family of Transverse Link Homologies

We define a homology $\mathcal{H}_N$ for closed braids by applying Khovanov and Rozansky's matrix factorization construction with potential $ax^{N+1}$. Up to a grading shift, $\mathcal{H}_0$ is the HOMFLYPT homology defined in arXiv:math/0505056. We demonstrate that, for $N \geq 1$, $\mathcal{H}_N$ is a $\mathbb{Z}_2\oplus\mathbb{Z}^{\oplus 3}$-graded $\mathbb{Q}[a]$-module that is invariant under transverse Markov moves, but not under negative stabilization/de-stabilization. Thus, for $N\geq 1$, this homology is an invariant for transverse links in the standard contact $S^3$, but not for smooth links. We also discuss the decategorification of $\mathcal{H}_N$ and the relation between $\mathcal{H}_N$ and the $\mathfrak{sl}(N)$ Khovanov-Rozansky homology defined in arXiv:math/0401268.

==> RII-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)


\put(-15,0){\vector(0,1){60}}

\put(15,0){\vector(0,1){60}}

\put(-16,30){\line(1,0){2}}

\put(14,30){\line(1,0){2}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}

\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$T_0$}

\end{picture}

==> RII-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)


\put(-15,0){\line(1,1){15}}

\qbezier(0,15)(15,30)(0,45)

\put(0,45){\vector(-1,1){15}}

\put(15,0){\line(-1,1){13}}

\put(2,47){\vector(1,1){13}}

\qbezier(-2,17)(-15,30)(-2,43)

\put(-9.5,30){\line(1,0){2}}

\put(6.5,30){\line(1,0){2}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}

\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$T_1$}

\end{picture}

==> RII-res-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)

\put(-15,0){\line(0,1){15}}

\put(15,0){\line(0,1){15}}

\qbezier(15,15)(15,30)(0,45)

\qbezier(-15,15)(-15,30)(0,45)

\put(0,45){\vector(-1,1){0}}

\put(0,45){\vector(1,1){0}}

\put(0,45){\vector(0,1){7.5}}

\put(0,52.5){\vector(-2,1){15}}

\put(0,52.5){\vector(2,1){15}}

\put(-12.5,30){\line(1,0){2}}

\put(10,30){\line(1,0){2}}

\put(-12,53){\tiny{$1$}}

\put(9,53){\tiny{$1$}}

\put(2,47){\tiny{$2$}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}


\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$\Gamma_{-1,0}$}

\end{picture}

==> RII-res-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)


\put(-15,0){\vector(2,1){15}}

\put(15,0){\vector(-2,1){15}}

\put(0,7.5){\vector(0,1){7.5}}

\qbezier(0,15)(15,30)(0,45)

\qbezier(0,15)(-15,30)(0,45)

\put(0,45){\vector(0,1){7.5}}

\put(0,45){\vector(-1,1){0}}

\put(0,45){\vector(1,1){0}}

\put(0,52.5){\vector(-2,1){15}}

\put(0,52.5){\vector(2,1){15}}

\put(-9,30){\line(1,0){2}}

\put(6.5,30){\line(1,0){2}}

\put(-12,53){\tiny{$1$}}

\put(9,53){\tiny{$1$}}

\put(2,47){\tiny{$2$}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}

\put(2,9){\tiny{$2$}}

\put(-12,5){\tiny{$1$}}

\put(9,5){\tiny{$1$}}

\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$\Gamma_{-1,1}$}

\end{picture}

==> RII-res00.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)


\put(-15,0){\vector(0,1){60}}

\put(15,0){\vector(0,1){60}}

\put(-16,30){\line(1,0){2}}

\put(14,30){\line(1,0){2}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}

\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$\Gamma_{0,0}$}

\end{picture}

==> RII-res01.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,75)(-25,-15)


\put(-15,0){\vector(2,1){15}}

\put(15,0){\vector(-2,1){15}}

\put(0,7.5){\vector(0,1){7.5}}

\qbezier(0,15)(15,30)(15,45)

\qbezier(0,15)(-15,30)(-15,45)

\put(-15,45){\vector(0,1){15}}

\put(15,45){\vector(0,1){15}}

\put(-12.5,30){\line(1,0){2}}

\put(10,30){\line(1,0){2}}

\put(-12,35){\tiny{$1$}}

\put(9,35){\tiny{$1$}}

\put(2,9){\tiny{$2$}}

\put(-12,5){\tiny{$1$}}

\put(9,5){\tiny{$1$}}

\put(-25,55){\small{$x_1$}}

\put(-25,27){\small{$x_5$}}

\put(-25,0){\small{$x_3$}}

\put(18,55){\small{$x_2$}}

\put(18,27){\small{$x_6$}}

\put(18,0){\small{$x_4$}}

\put(-4,-15){$\Gamma_{0,1}$}

\end{picture}

==> RIII-decomp.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(0,1){20}}

\put(-20,20){\vector(0,1){20}}

\put(-20,40){\vector(0,1){20}}

\put(20,0){\vector(0,1){20}}

\put(20,20){\vector(0,1){20}}

\put(20,40){\vector(0,1){20}}

\put(-20,20){\vector(1,0){40}}

\put(20,40){\vector(-1,0){40}}

\put(-21,30){\line(1,0){2}}

\put(0,39){\line(0,1){2}}

\put(0,19){\line(0,1){2}}

\put(-18,50){\tiny{$2$}}

\put(-18,30){\tiny{$1$}}

\put(-18,10){\tiny{$2$}}

\put(-1,33){\tiny{$1$}}

\put(-1,22){\tiny{$1$}}

\put(15,50){\tiny{$1$}}

\put(15,30){\tiny{$2$}}

\put(15,10){\tiny{$1$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-31,27){\small{$x_7$}}

\put(-3,42){\small{$x_8$}}

\put(-3,13){\small{$x_9$}}

\put(-4,-15){$\Gamma$}

\end{picture}

==> RIII-decomp0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(0,1){60}}

\put(20,0){\vector(0,1){60}}

\put(-18,30){\tiny{$2$}}

\put(15,30){\tiny{$1$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_0$}

\end{picture}

==> RIII-decomp1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(0,40){\vector(1,1){20}}

\put(-18,50){\tiny{$2$}}

\put(-18,10){\tiny{$2$}}

\put(15,50){\tiny{$1$}}

\put(2,30){\tiny{$3$}}

\put(15,10){\tiny{$1$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_1$}

\end{picture}

==> RIII-decomp2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(0,1){20}}

\put(-20,20){\vector(0,1){20}}

\put(-20,40){\vector(0,1){20}}

\put(20,0){\vector(0,1){60}}

\qbezier(-20,20)(10,30)(-20,40)

\put(-20,40){\vector(-3,1){0}}

\put(-21,30){\line(1,0){2}}

\put(-18,50){\tiny{$2$}}

\put(-18,30){\tiny{$1$}}

\put(-18,10){\tiny{$2$}}

\put(-5,30){\tiny{$1$}}

\put(15,30){\tiny{$1$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-31,27){\small{$x_7$}}

\put(-4,-15){$\Gamma_2$}

\end{picture}

==> RIII-decomp3-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(2,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,40){\vector(0,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,20){\vector(1,1){20}}

\put(20,40){\vector(0,1){20}}

\put(0,10){\vector(0,1){10}}


\put(20,40){\vector(-1,0){40}}

\put(-11,30){\line(1,0){2}}

\put(-18,50){\tiny{$2$}}

\put(-8,29){\tiny{$1$}}

\put(-18,10){\tiny{$2$}}

\put(15,50){\tiny{$1$}}

\put(10,25){\tiny{$2$}}

\put(15,10){\tiny{$1$}}

\put(-1,42){\tiny{$1$}}

\put(3,13){\tiny{$3$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-21,27){\small{$x_7$}}

\put(-4,-15){$\Gamma_3'$}

\end{picture}

==> RIII-decomp3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(2,1){20}}

\put(0,20){\vector(-1,1){10}}

\qbezier(-10,30)(-20,35)(-20,45)

\put(-20,45){\vector(0,1){5}}

\qbezier(-10,30)(0,50)(-20,50)

\put(-20,50){\vector(-1,0){0}}

\put(-20,50){\vector(0,1){10}}

\put(20,0){\vector(-2,1){20}}

\put(20,45){\vector(0,1){15}}

\put(0,10){\vector(0,1){10}}

\qbezier(0,20)(20,30)(20,45)

\put(-21,42){\line(1,0){2}}

\put(-18,55){\tiny{$2$}}

\put(-17,38){\tiny{$1$}}

\put(-18,10){\tiny{$2$}}

\put(15,50){\tiny{$1$}}

\put(15,10){\tiny{$1$}}

\put(-6,42){\tiny{$1$}}

\put(-5,26){\tiny{$2$}}

\put(3,13){\tiny{$3$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-31,40){\small{$x_7$}}

\put(-4,-15){$\Gamma_3$}

\end{picture}

==> RIII-decomp4-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(0,1){20}}

\put(-20,20){\vector(1,1){20}}

\put(20,0){\vector(0,1){20}}

\put(20,20){\vector(-1,1){20}}

\put(0,50){\vector(2,1){20}}

\put(0,50){\vector(-2,1){20}}

\put(0,40){\vector(0,1){10}}

\put(-20,20){\vector(1,0){40}}

\put(-11,30){\line(1,0){2}}

\put(-18,50){\tiny{$2$}}

\put(-6,30){\tiny{$1$}}

\put(-18,10){\tiny{$2$}}

\put(-1,22){\tiny{$1$}}

\put(15,50){\tiny{$1$}}

\put(12,30){\tiny{$2$}}

\put(15,10){\tiny{$1$}}

\put(2,42){\tiny{$3$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-25,27){\small{$x_7$}}

\put(-4,-15){$\Gamma$}

\end{picture}

==> RIII-decomp4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,75)(-55,-15)


\put(-20,0){\vector(0,1){15}}

\qbezier(-20,15)(-30,30)(-10,30)

\put(-10,30){\vector(1,0){0}}

\qbezier(-20,15)(0,20)(-10,30)

\put(-10,30){\vector(-1,1){0}}

\put(-10,30){\vector(1,1){10}}

\put(20,0){\line(0,1){15}}

\qbezier(20,15)(20,40)(0,40)

\put(0,40){\vector(-1,0){0}}

\put(0,50){\vector(2,1){20}}

\put(0,50){\vector(-2,1){20}}

\put(0,40){\vector(0,1){10}}

\put(-24,22){\line(1,0){2}}

\put(-18,50){\tiny{$2$}}

\put(-4,31){\tiny{$2$}}

\put(-18,5){\tiny{$2$}}

\put(-5,22){\tiny{$1$}}

\put(-20,22){\tiny{$1$}}

\put(15,50){\tiny{$1$}}

\put(15,10){\tiny{$1$}}

\put(2,42){\tiny{$3$}}

\put(-53,55){\small{$\{x_1,x_2\}$}}

\put(23,55){\small{$x_3$}}

\put(-53,0){\small{$\{x_4,x_5\}$}}

\put(23,0){\small{$x_6$}}

\put(-35,20){\small{$x_7$}}

\put(-4,-15){$\Gamma$}

\end{picture}

==> RIII-res0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\qbezier(-30,0)(-30,20)(-15,20)

\put(-15,20){\vector(1,0){0}}

\qbezier(0,0)(0,20)(-15,20)

\put(-15,20){\vector(-1,0){0}}

\put(-15,20){\vector(0,1){20}}

\qbezier(-15,40)(-30,40)(-30,60)

\put(-30,60){\vector(0,1){0}}

\qbezier(-15,40)(0,40)(0,60)

\put(0,60){\vector(0,1){0}}

\put(30,0){\vector(0,1){60}}



\put(-5,55){\tiny{$1$}}

\put(-26,55){\tiny{$1$}}


\put(-5,0){\tiny{$1$}}

\put(-26,0){\tiny{$1$}}

\put(25,28){\tiny{$1$}}

\put(-13,28){\tiny{$2$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{0}$}

\end{picture}

==> RIII-res000.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-30,0){\vector(0,1){60}}

\put(0,0){\vector(0,1){60}}

\put(30,0){\vector(0,1){60}}

\put(2,28){\tiny{$1$}}

\put(-28,28){\tiny{$1$}}

\put(32,28){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{000}$}

\end{picture}

==> RIII-res001.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-30,0){\vector(0,1){60}}

\qbezier(0,0)(0,20)(15,20)

\put(15,20){\vector(1,0){0}}

\qbezier(30,0)(30,20)(15,20)

\put(15,20){\vector(-1,0){0}}

\put(15,20){\vector(0,1){20}}

\qbezier(15,40)(0,40)(0,60)

\put(0,60){\vector(0,1){0}}

\qbezier(15,40)(30,40)(30,60)

\put(30,60){\vector(0,1){0}}

\put(25,55){\tiny{$1$}}

\put(25,0){\tiny{$1$}}

\put(-5,0){\tiny{$1$}}

\put(-5,55){\tiny{$1$}}

\put(-28,28){\tiny{$1$}}

\put(17,28){\tiny{$2$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{001}$}

\end{picture}

==> RIII-res010.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)


\put(-30,0){\vector(3,2){15}}

\put(0,0){\vector(-3,2){15}}

\put(-15,10){\vector(0,1){10}}

\put(30,0){\vector(0,1){60}}

\qbezier(-15,20)(0,20)(0,60)

\put(0,60){\vector(0,1){0}}

\qbezier(-15,20)(-30,20)(-30,60)

\put(-30,60){\vector(0,1){0}}

\put(-28,55){\tiny{$1$}}

\put(-5,55){\tiny{$1$}}

\put(-23,0){\tiny{$1$}}

\put(-11,0){\tiny{$1$}}

\put(-20,12){\tiny{$2$}}

\put(32,28){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{010}$}

\end{picture}

==> RIII-res011.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)


\put(-30,0){\vector(3,2){15}}

\put(0,0){\vector(-3,2){15}}

\put(-15,10){\vector(0,1){10}}

\put(-15,20){\line(0,1){20}}

\put(30,0){\vector(0,1){20}}

\put(0,60){\vector(1,2){0}}

\qbezier(0,40)(-10,40)(0,60)

\put(-30,60){\vector(-3,2){0}}

\qbezier(-15,40)(-15,50)(-30,60)

\put(30,40){\vector(0,1){20}}

\put(30,20){\vector(0,1){20}}

\put(-15,20){\vector(1,0){45}}

\put(30,40){\line(-1,0){30}}

\put(-16,30){\line(1,0){2}}

\put(8,19){\line(0,1){2}}

\put(25,55){\tiny{$1$}}

\put(-23,0){\tiny{$1$}}

\put(-11,0){\tiny{$1$}}

\put(25,0){\tiny{$1$}}

\put(7,22){\tiny{$1$}}

\put(7,42){\tiny{$1$}}

\put(-13,28){\tiny{$1$}}

\put(-20,12){\tiny{$2$}}

\put(32,28){\tiny{$2$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-25,26){\small{$x_7$}}

\put(2,12){\small{$x_9$}}

\put(-4,-15){$\Gamma_{011}$}

\end{picture}

==> RIII-res1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-30,0){\vector(3,2){30}}

\put(0,40){\vector(-3,2){30}}

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(0,1){20}}

\put(30,0){\vector(-3,2){30}}

\put(0,40){\vector(3,2){30}}

\put(-5,55){\tiny{$1$}}

\put(-22,55){\tiny{$1$}}

\put(20,55){\tiny{$1$}}

\put(-5,0){\tiny{$1$}}

\put(-22,0){\tiny{$1$}}

\put(20,0){\tiny{$1$}}

\put(2,28){\tiny{$3$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{1}$}

\end{picture}

==> RIII-res100.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)



\put(30,0){\vector(0,1){60}}

\put(-15,50){\vector(3,2){15}}

\put(-15,50){\vector(-3,2){15}}

\put(-15,40){\vector(0,1){10}}

\put(-15,40){\vector(-4,1){0}}

\qbezier(0,0)(0,40)(-15,40)

\put(-15,40){\vector(4,1){0}}

\qbezier(-30,0)(-30,40)(-15,40)

\put(-23,55){\tiny{$1$}}

\put(-11,55){\tiny{$1$}}

\put(-28,0){\tiny{$1$}}

\put(-5,0){\tiny{$1$}}

\put(-20,42){\tiny{$2$}}

\put(32,28){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$\Gamma_{100}$}

\end{picture}

==> RIII-res101.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)


\qbezier(-30,0)(-15,10)(-15,20)

\qbezier(0,0)(-10,20)(0,20)

\put(-15,20){\vector(0,1){20}}

\put(30,0){\vector(0,1){20}}

\put(-15,50){\vector(3,2){15}}

\put(-15,50){\vector(-3,2){15}}

\put(-15,40){\vector(0,1){10}}

\put(30,40){\vector(0,1){20}}

\put(30,20){\vector(0,1){20}}

\put(0,20){\vector(1,0){30}}

\put(30,40){\vector(-1,0){45}}

\put(-16,30){\line(1,0){2}}

\put(8,39){\line(0,1){2}}

\put(-23,55){\tiny{$1$}}

\put(-11,55){\tiny{$1$}}

\put(25,55){\tiny{$1$}}

\put(25,0){\tiny{$1$}}

\put(7,22){\tiny{$1$}}

\put(7,34){\tiny{$1$}}

\put(-13,28){\tiny{$1$}}

\put(-20,42){\tiny{$2$}}

\put(32,28){\tiny{$2$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-25,26){\small{$x_7$}}

\put(2,43){\small{$x_8$}}

\put(-4,-15){$\Gamma_{101}$}

\end{picture}

==> RIII-res110.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)


\put(-30,0){\vector(3,2){15}}

\put(0,0){\vector(-3,2){15}}

\put(-15,10){\vector(0,1){10}}

\put(-15,20){\vector(0,1){20}}

\put(30,0){\vector(0,1){60}}

\put(-15,50){\vector(3,2){15}}

\put(-15,50){\vector(-3,2){15}}

\put(-15,40){\vector(0,1){10}}

\put(-15,40){\vector(-4,1){0}}

\qbezier(-15,20)(25,30)(-15,40)

\put(-16,30){\line(1,0){2}}

\put(0,36){\line(0,-1){2}}

\put(-23,55){\tiny{$1$}}

\put(-11,55){\tiny{$1$}}

\put(-23,0){\tiny{$1$}}

\put(-11,0){\tiny{$1$}}

\put(7,28){\tiny{$1$}}

\put(-13,28){\tiny{$1$}}

\put(-20,42){\tiny{$2$}}

\put(-20,12){\tiny{$2$}}

\put(32,28){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-25,26){\small{$x_7$}}

\put(1,36){\small{$x_8$}}

\put(-4,-15){$\Gamma_{110}$}

\end{picture}

==> RIII-res111.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)


\put(-30,0){\vector(3,2){15}}

\put(0,0){\vector(-3,2){15}}

\put(-15,10){\vector(0,1){10}}

\put(-15,20){\vector(0,1){20}}

\put(30,0){\vector(0,1){20}}

\put(-15,50){\vector(3,2){15}}

\put(-15,50){\vector(-3,2){15}}

\put(-15,40){\vector(0,1){10}}

\put(30,40){\vector(0,1){20}}

\put(30,20){\vector(0,1){20}}

\put(-15,20){\vector(1,0){45}}

\put(30,40){\vector(-1,0){45}}

\put(-16,30){\line(1,0){2}}

\put(8,39){\line(0,1){2}}

\put(8,19){\line(0,1){2}}

\put(-23,55){\tiny{$1$}}

\put(-11,55){\tiny{$1$}}

\put(25,55){\tiny{$1$}}

\put(-23,0){\tiny{$1$}}

\put(-11,0){\tiny{$1$}}

\put(25,0){\tiny{$1$}}

\put(7,22){\tiny{$1$}}

\put(7,34){\tiny{$1$}}

\put(-13,28){\tiny{$1$}}

\put(-20,42){\tiny{$2$}}

\put(-20,12){\tiny{$2$}}

\put(32,28){\tiny{$2$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-25,26){\small{$x_7$}}

\put(2,43){\small{$x_8$}}

\put(2,12){\small{$x_9$}}

\put(-4,-15){$\Gamma_{111}$}

\end{picture}

==> RIII1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-45,-15)


\put(-30,0){\vector(1,1){60}}

\put(30,0){\line(-1,1){28}}

\put(-2,32){\line(-1,1){11}}

\put(-17,47){\vector(-1,1){13}}

\put(0,0){\line(-1,1){13}}

\put(-15,45){\vector(1,1){15}}

\qbezier(-17,17)(-30,30)(-15,45)


\put(-30,20){\tiny{$1$}}

\put(-6,20){\tiny{$1$}}

\put(13,20){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(2,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(2,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$T_1$}

\end{picture}

==> RIII2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-45,-15)


\put(-30,0){\vector(1,1){60}}

\put(30,0){\line(-1,1){13}}

\put(13,17){\line(-1,1){11}}

\put(-2,32){\vector(-1,1){28}}

\put(0,0){\line(1,1){15}}

\put(13,47){\vector(-1,1){13}}

\qbezier(15,15)(30,30)(17,43)


\put(25,20){\tiny{$1$}}

\put(-14,20){\tiny{$1$}}

\put(4,20){\tiny{$1$}}

\put(-40,55){\small{$x_1$}}

\put(-10,55){\small{$x_2$}}

\put(32,55){\small{$x_3$}}

\put(-40,0){\small{$x_4$}}

\put(-10,0){\small{$x_5$}}

\put(32,0){\small{$x_6$}}

\put(-4,-15){$T_2$}

\end{picture}

==> arc.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(0,0){\vector(0,1){40}}

\put(3,20){\tiny{$1$}}

\put(-10,35){\small{$x_1$}}

\put(-10,0){\small{$x_2$}}

\put(-4,-15){$A$}

\end{picture}

==> crossing+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){40}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\vector(-1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$C_+$}

\end{picture}

==> crossing+ex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){40}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\vector(-1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(9,31){\line(1,-1){2}}

\put(10,25){\small{$y_3$}}

\put(-4,-15){$C_+'$}

\end{picture}

==> crossing-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(20,0){\vector(-1,1){40}}

\put(-20,0){\line(1,1){18}}

\put(2,22){\vector(1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$C_-$}

\end{picture}

==> crossing-1-1-res-0-closed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(61,55)(-31,-15)


\put(0,10){\vector(0,1){20}}

\put(-30,10){\line(0,1){20}}

\qbezier(0,30)(0,40)(-20,40)

\qbezier(-30,30)(-30,40)(-20,40)

\qbezier(0,10)(0,0)(-20,0)

\qbezier(-30,10)(-30,0)(-20,0)

\put(20,0){\vector(0,1){40}}

\put(-31,20){\line(1,0){2}}

\put(3,20){\tiny{$1$}}

\put(15,20){\tiny{$1$}}

\put(-27,17){\small{$x_1$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\hat{\Gamma}_0$}

\end{picture}

==> crossing-1-1-res-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(0,1){40}}

\put(20,0){\vector(0,1){40}}

\put(-17,20){\tiny{$1$}}

\put(15,20){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\Gamma_0$}

\end{picture}

==> crossing-1-1-res-0ex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(0,1){40}}

\put(20,0){\vector(0,1){40}}

\put(-17,20){\tiny{$1$}}

\put(15,20){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(19,28){\line(1,0){2}}

\put(23,25){\small{$y_3$}}

\put(-4,-15){$\Gamma_0'$}

\end{picture}

==> crossing-1-1-res-1-closed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-10,5){\line(2,1){10}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){10}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\qbezier(-10,35)(-20,40)(-20,30)

\qbezier(-10,5)(-20,0)(-20,10)

\put(-20,10){\line(0,1){20}}

\put(-21,20){\line(1,0){2}}

\put(15,7){\tiny{$1$}}

\put(-17,30){\tiny{$1$}}

\put(15,33){\tiny{$1$}}

\put(3,20){\tiny{${2}$}}

\put(-17,17){\small{$x_1$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\hat{\Gamma}_1$}

\end{picture}

==> crossing-1-1-res-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(2,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){20}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\put(-17,7){\tiny{$1$}}

\put(15,7){\tiny{$1$}}

\put(-17,33){\tiny{$1$}}

\put(15,33){\tiny{$1$}}

\put(3,20){\tiny{${2}$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\Gamma_1$}

\end{picture}

==> crossing-1-1-res-1ex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(2,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){20}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\put(-17,7){\tiny{$1$}}

\put(15,7){\tiny{$1$}}

\put(-17,33){\tiny{$1$}}

\put(15,33){\tiny{$1$}}

\put(3,20){\tiny{${2}$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(9.5,36){\line(1,-2){1}}

\put(10,28){\small{$y_3$}}

\put(-4,-15){$\Gamma_1'$}

\end{picture}

==> crossing-1-2-res-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(104,55)(-52,-15)

\put(-20,0){\vector(0,1){20}}

\put(-20,20){\vector(0,1){20}}

\put(20,0){\vector(0,1){20}}

\put(20,20){\vector(0,1){20}}

\put(-20,20){\vector(1,0){40}}

\put(0,19){\line(0,1){2}}

\put(-17,35){\tiny{$1$}}

\put(15,35){\tiny{$2$}}

\put(-17,0){\tiny{$2$}}

\put(15,0){\tiny{$1$}}

\put(-1,23){\tiny{${1}$}}

\put(-30,35){\small{$x_1$}}

\put(-52,0){\small{$\{y_3,y_4\}$}}

\put(23,35){\small{$\{y_1,y_2\}$}}

\put(23,0){\small{$x_2$}}

\put(-3,13){\small{$z$}}

\put(-4,-15){$\tilde{\Gamma}_0$}

\end{picture}

==> crossing-1-2-res-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(104,55)(-52,-15)

\put(-20,0){\vector(2,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){20}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\put(-17,7){\tiny{$_2$}}

\put(15,7){\tiny{$_1$}}

\put(-17,33){\tiny{$_1$}}

\put(15,33){\tiny{$_2$}}

\put(3,20){\tiny{$_{3}$}}

\put(-30,35){\small{$x_1$}}

\put(-52,0){\small{$\{y_3,y_4\}$}}

\put(23,35){\small{$\{y_1,y_2\}$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\tilde{\Gamma}_1$}

\end{picture}

==> crossing-ex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(20,0){\vector(-1,1){40}}

\put(-20,0){\line(1,1){18}}

\put(2,22){\vector(1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(9,31){\line(1,-1){2}}

\put(10,25){\small{$y_3$}}

\put(-4,-15){$C_-'$}

\end{picture}

==> curve.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(30,55)(0,-15)


\put(5,25){\vector(1,1){15}}

\put(20,0){\line(-1,1){15}}

\qbezier(5,15)(0,20)(5,25)

\put(8,19){\tiny{$1$}}


\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(8,-15){$T$}

\end{picture}

==> decomp-I-fig1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(20,55)(10,-15)


\put(20,0){\vector(0,1){40}}


\put(15,20){\tiny{$1$}}


\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(16,-15){$\hat{\Gamma}$}

\end{picture}

==> decomp-II-proof-fig.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(30,70)(50,-10)

\put(60,0){\vector(0,1){60}}

\put(62,54){\small{$\{x_1,x_2\}$}}

\put(55,30){\tiny{$2$}}

\put(62,0){\small{$\{x_3,x_4\}$}}

\put(59,26){\line(1,0){2}}

\put(62,22){\small{$\{x_5,x_6\}$}}

\put(57,-10){$\Gamma_1$}

\end{picture}

==> edge-slide-middle.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,50)(-100,0)

\put(-60,10){\vector(0,1){10}}

\put(-60,20){\vector(0,1){20}}

\put(-60,20){\vector(-1,1){20}}

\put(-60,20){\vector(1,1){20}}

\put(-65,11){\tiny{$3$}}

\put(-80,32){\tiny{$1$}}

\put(-58,32){\tiny{$1$}}

\put(-42,32){\tiny{$1$}}

\put(-63,0){\small{$\mathbb{X}_1$}}

\put(-80,42){\small{$x_6$}}

\put(-60,42){\small{$x_7$}}

\put(-42,42){\small{$x_8$}}

\put(-100,25){$\Gamma$:}

\end{picture}

==> edge-slide-right.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,50)(-100,0)

\put(-60,10){\vector(0,1){10}}

\put(-60,20){\vector(-1,1){20}}

\put(-60,20){\vector(1,1){10}}

\put(-50,30){\vector(-1,1){10}}

\put(-50,30){\vector(1,1){10}}

\put(-65,11){\tiny{$3$}}

\put(-59,25){\tiny{$2$}}

\put(-80,32){\tiny{$1$}}

\put(-60,32){\tiny{$1$}}

\put(-42,32){\tiny{$1$}}

\put(-56,25){\line(1,0){2}}

\put(-63,0){\small{$\mathbb{X}_1$}}

\put(-50,20){\small{$\mathbb{X}_2$}}

\put(-80,42){\small{$x_6$}}

\put(-60,42){\small{$x_7$}}

\put(-42,42){\small{$x_8$}}

\put(-100,25){$\Gamma_1$:}

\end{picture}

==> kink+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-10,10){\vector(1,1){30}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\line(-1,1){8}}

\qbezier(-10,10)(-20,0)(-20,20)

\qbezier(-10,30)(-20,40)(-20,20)

\put(-21,20){\line(1,0){2}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,18){\small{$x_1$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$T_+$}

\end{picture}

==> kink-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-10,10){\line(1,1){8}}

\put(2,22){\vector(1,1){18}}

\put(20,0){\line(-1,1){30}}

\qbezier(-10,10)(-20,0)(-20,20)

\qbezier(-10,30)(-20,40)(-20,20)

\put(-21,20){\line(1,0){2}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,18){\small{$x_1$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$T_-$}

\end{picture}
